State-space deep Gaussian processes with applications

This thesis is mainly concerned with state-space approaches for solving deep (temporal) Gaussian process (DGP) regression problems. More specifically, we represent DGPs as hierarchically composed systems of stochastic differential equations (SDEs), and we consequently solve the DGP regression problem by using state-space filtering and smoothing methods. The resulting state-space DGP (SS-DGP) models generate a rich class of priors compatible with modelling a number of irregular signals/functions. Moreover, due to their Markovian structure, SS-DGPs regression problems can be solved efficiently by using Bayesian filtering and smoothing methods. The second contribution of this thesis is that we solve continuous-discrete Gaussian filtering and smoothing problems by using the Taylor moment expansion (TME) method. This induces a class of filters and smoothers that can be asymptotically exact in predicting the mean and covariance of stochastic differential equations (SDEs) solutions. Moreover, the TME method and TME filters and smoothers are compatible with simulating SS-DGPs and solving their regression problems. Lastly, this thesis features a number of applications of state-space (deep) GPs. These applications mainly include, (i) estimation of unknown drift functions of SDEs from partially observed trajectories and (ii) estimation of spectro-temporal features of signals.

==> figs/dgp-binary-tree.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp821654118938725] 
\draw  [line width=1.5]  (200,30) .. controls (200,18.95) and (208.95,10) .. (220,10) .. controls (231.05,10) and (240,18.95) .. (240,30) .. controls (240,41.05) and (231.05,50) .. (220,50) .. controls (208.95,50) and (200,41.05) .. (200,30) -- cycle ;
%Shape: Circle [id:dp7532382575897598] 
\draw  [line width=1.5]  (150,100) .. controls (150,88.95) and (158.95,80) .. (170,80) .. controls (181.05,80) and (190,88.95) .. (190,100) .. controls (190,111.05) and (181.05,120) .. (170,120) .. controls (158.95,120) and (150,111.05) .. (150,100) -- cycle ;
%Shape: Circle [id:dp5902978501813476] 
\draw  [line width=1.5]  (250,100) .. controls (250,88.95) and (258.95,80) .. (270,80) .. controls (281.05,80) and (290,88.95) .. (290,100) .. controls (290,111.05) and (281.05,120) .. (270,120) .. controls (258.95,120) and (250,111.05) .. (250,100) -- cycle ;
%Straight Lines [id:da9016881764549007] 
\draw [line width=1.5]    (207.17,52.83) -- (180,80) ;
\draw [shift={(210,50)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da026586992089503658] 
\draw [line width=1.5]    (232.83,52.83) -- (260,80) ;
\draw [shift={(230,50)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp7932559631044391] 
\draw  [line width=1.5]  (100,170) .. controls (100,158.95) and (108.95,150) .. (120,150) .. controls (131.05,150) and (140,158.95) .. (140,170) .. controls (140,181.05) and (131.05,190) .. (120,190) .. controls (108.95,190) and (100,181.05) .. (100,170) -- cycle ;
%Shape: Circle [id:dp8827895580667542] 
\draw  [line width=1.5]  (170,170) .. controls (170,158.95) and (178.95,150) .. (190,150) .. controls (201.05,150) and (210,158.95) .. (210,170) .. controls (210,181.05) and (201.05,190) .. (190,190) .. controls (178.95,190) and (170,181.05) .. (170,170) -- cycle ;
%Shape: Circle [id:dp1311962702995253] 
\draw  [line width=1.5]  (230,170) .. controls (230,158.95) and (238.95,150) .. (250,150) .. controls (261.05,150) and (270,158.95) .. (270,170) .. controls (270,181.05) and (261.05,190) .. (250,190) .. controls (238.95,190) and (230,181.05) .. (230,170) -- cycle ;
%Shape: Circle [id:dp055039676738894316] 
\draw  [line width=1.5]  (300,170) .. controls (300,158.95) and (308.95,150) .. (320,150) .. controls (331.05,150) and (340,158.95) .. (340,170) .. controls (340,181.05) and (331.05,190) .. (320,190) .. controls (308.95,190) and (300,181.05) .. (300,170) -- cycle ;
%Straight Lines [id:da3720861628053822] 
\draw [line width=1.5]    (156.8,122.4) -- (120,150) ;
\draw [shift={(160,120)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5765340159287278] 
\draw [line width=1.5]    (181.26,123.79) -- (190,150) ;
\draw [shift={(180,120)}, rotate = 71.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8546030008258803] 
\draw [line width=1.5]    (258.74,123.79) -- (250,150) ;
\draw [shift={(260,120)}, rotate = 108.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21589979146129545] 
\draw [line width=1.5]    (283.2,122.4) -- (320,150) ;
\draw [shift={(280,120)}, rotate = 36.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp24854624791356805] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (140,70) -- (300,70) -- (300,130) -- (140,130) -- cycle ;
%Shape: Rectangle [id:dp15950228071348826] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (220,140) -- (350,140) -- (350,200) -- (220,200) -- cycle ;
%Shape: Rectangle [id:dp8128591939925793] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (90,0) -- (360,0) -- (360,210) -- (90,210) -- cycle ;

% Text Node
\draw (340.5,25) node    {$\mathcal{V}$};
% Text Node
\draw (316,80.5) node    {$\mathcal{U}^{1}$};
% Text Node
\draw (339,124.5) node    {$\mathcal{U}^{3}$};
% Text Node
\draw (220,30) node  [font=\large]  {$U_{0}^{1}$};
% Text Node
\draw (170,100) node  [font=\large]  {$U_{1}^{2}$};
% Text Node
\draw (270,100) node  [font=\large]  {$U_{1}^{3}$};
% Text Node
\draw (120,170) node  [font=\large]  {$U_{2}^{4}$};
% Text Node
\draw (190,170) node  [font=\large]  {$U_{2}^{5}$};
% Text Node
\draw (250,170) node  [font=\large]  {$U_{3}^{6}$};
% Text Node
\draw (320,170) node  [font=\large]  {$U_{3}^{7}$};

\end{tikzpicture}


==> figs/dgp-example-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp821654118938725] 
	\draw  [line width=1.5]  (130,70) .. controls (130,58.95) and (138.95,50) .. (150,50) .. controls (161.05,50) and (170,58.95) .. (170,70) .. controls (170,81.05) and (161.05,90) .. (150,90) .. controls (138.95,90) and (130,81.05) .. (130,70) -- cycle ;
	%Shape: Circle [id:dp7532382575897598] 
	\draw  [line width=1.5]  (80,140) .. controls (80,128.95) and (88.95,120) .. (100,120) .. controls (111.05,120) and (120,128.95) .. (120,140) .. controls (120,151.05) and (111.05,160) .. (100,160) .. controls (88.95,160) and (80,151.05) .. (80,140) -- cycle ;
	%Shape: Circle [id:dp5902978501813476] 
	\draw  [line width=1.5]  (180,140) .. controls (180,128.95) and (188.95,120) .. (200,120) .. controls (211.05,120) and (220,128.95) .. (220,140) .. controls (220,151.05) and (211.05,160) .. (200,160) .. controls (188.95,160) and (180,151.05) .. (180,140) -- cycle ;
	%Straight Lines [id:da9016881764549007] 
	\draw [line width=1.5]    (137.17,92.83) -- (110,120) ;
	\draw [shift={(140,90)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	%Straight Lines [id:da026586992089503658] 
	\draw [line width=1.5]    (162.83,92.83) -- (190,120) ;
	\draw [shift={(160,90)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	%Straight Lines [id:da8305170432215097] 
	\draw [line width=1.5]    (150,94) -- (150,120) ;
	\draw [shift={(150,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	%Shape: Circle [id:dp5384623722514443] 
	\draw  [line width=1.5]  (130,140) .. controls (130,128.95) and (138.95,120) .. (150,120) .. controls (161.05,120) and (170,128.95) .. (170,140) .. controls (170,151.05) and (161.05,160) .. (150,160) .. controls (138.95,160) and (130,151.05) .. (130,140) -- cycle ;
	%Shape: Circle [id:dp16437012307038867] 
	\draw  [line width=1.5]  (80,210) .. controls (80,198.95) and (88.95,190) .. (100,190) .. controls (111.05,190) and (120,198.95) .. (120,210) .. controls (120,221.05) and (111.05,230) .. (100,230) .. controls (88.95,230) and (80,221.05) .. (80,210) -- cycle ;
	%Shape: Circle [id:dp734554865123197] 
	\draw  [line width=1.5]  (240,70) .. controls (240,58.95) and (248.95,50) .. (260,50) .. controls (271.05,50) and (280,58.95) .. (280,70) .. controls (280,81.05) and (271.05,90) .. (260,90) .. controls (248.95,90) and (240,81.05) .. (240,70) -- cycle ;
	%Shape: Circle [id:dp48143471465976706] 
	\draw  [line width=1.5]  (240,140) .. controls (240,128.95) and (248.95,120) .. (260,120) .. controls (271.05,120) and (280,128.95) .. (280,140) .. controls (280,151.05) and (271.05,160) .. (260,160) .. controls (248.95,160) and (240,151.05) .. (240,140) -- cycle ;
	%Straight Lines [id:da6721182832003427] 
	\draw [line width=1.5]    (100,164) -- (100,171) -- (100,190) ;
	\draw [shift={(100,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	%Straight Lines [id:da34999125713295975] 
	\draw [line width=1.5]    (260,94) -- (260,120) ;
	\draw [shift={(260,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
	%Shape: Rectangle [id:dp18541931062860906] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (60,40) -- (290,40) -- (290,240) -- (60,240) -- cycle ;
	%Shape: Rectangle [id:dp6446344359743517] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (70,110) -- (230,110) -- (230,170) -- (70,170) -- cycle ;
	
	% Text Node
	\draw (150,70) node  [font=\large]  {$U_{0}^{1}$};
	% Text Node
	\draw (100,140) node  [font=\large]  {$U_{1}^{3}$};
	% Text Node
	\draw (200,140) node  [font=\large]  {$U_{1}^{5}$};
	% Text Node
	\draw (150,140) node  [font=\large]  {$U_{1}^{4}$};
	% Text Node
	\draw (100,210) node  [font=\large]  {$U_{3}^{7}$};
	% Text Node
	\draw (260,70) node  [font=\large]  {$U_{0}^{2}$};
	% Text Node
	\draw (260,140) node  [font=\large]  {$U_{2}^{6}$};
	% Text Node
	\draw (73,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{U}^{1}$};
	% Text Node
	\draw (261,212.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{V}$};
	
	
\end{tikzpicture}

